Latent Space Element Method

How can we build surrogate solvers that train on small domains but scale to larger ones without intrusive access to PDE operators? Inspired by the Data-Driven Finite Element Method (DD-FEM) framework for modular data-driven solvers, we propose the Latent Space Element Method (LSEM), an element-based latent surrogate assembly approach in which a learned subdomain ("element") model can be tiled and coupled to form a larger computational domain. Each element is a LaSDI latent ODE surrogate trained from snapshots on a local patch, and neighboring elements are coupled through learned directional interaction terms in latent space, avoiding Schwarz iterations and interface residual evaluations. A smooth window-based blending reconstructs a global field from overlapping element predictions, yielding a scalable assembled latent dynamical system. Experiments on the 1D Burgers and Korteweg-de Vries equations show that LSEM maintains predictive accuracy while scaling to spatial domains larger than those seen in training. LSEM offers an interpretable and extensible route toward foundation-model surrogate solvers built from reusable local models.

==> figures/interaction_scheme.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    ]

\newcommand{\topleftsquare}[5]{%
  \draw[rounded corners=5pt, fill=#5, fill opacity=0.3, draw=none]
    (#1-#3/2, #2-#3/2) -- (#1+#3/2, #2-#3/2) [sharp corners] -- (#1+#3/2, #2+#3/2) -- (#1-#3/2, #2+#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\newcommand{\topsquare}[5]{%
  \draw[rounded corners=5pt, fill=#5, fill opacity=0.3, draw=none]
    (#1-#3/2, #2+#3/2) -- (#1-#3/2, #2-#3/2) -- (#1+#3/2, #2-#3/2) [sharp corners] -- (#1+#3/2, #2+#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\newcommand{\toprightsquare}[5]{%
  \draw[rounded corners=5pt, fill=#5, fill opacity=0.3, draw=none]
    (#1-#3/2, #2+#3/2) -- (#1-#3/2, #2-#3/2) [sharp corners] -- (#1+#3/2, #2-#3/2) -- (#1+#3/2, #2+#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\newcommand{\leftsquare}[5]{%
  \draw[rounded corners=5pt, fill=#5, fill opacity=0.3, draw=none]
    (#1-#3/2, #2-#3/2) -- (#1+#3/2, #2-#3/2) -- (#1+#3/2, #2+#3/2) [sharp corners] -- (#1-#3/2, #2+#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\newcommand{\centersquare}[5]{%
  \draw[rounded corners=5pt, fill=#5, fill opacity=0.3, draw=none]
    (#1-#3/2, #2-#3/2) -- (#1+#3/2, #2-#3/2) -- (#1+#3/2, #2+#3/2) -- (#1-#3/2, #2+#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\newcommand{\rightsquare}[5]{%
  \draw[rounded corners=5pt, fill=#5, fill opacity=0.3, draw=none]
    (#1+#3/2, #2+#3/2) -- (#1-#3/2, #2+#3/2) -- (#1-#3/2, #2-#3/2) [sharp corners] -- (#1+#3/2, #2-#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\newcommand{\bottomleftsquare}[5]{%
  \draw[rounded corners=5pt, fill=#5, fill opacity=0.3, draw=none]
    (#1+#3/2, #2-#3/2) -- (#1+#3/2, #2+#3/2) -- (#1-#3/2, #2+#3/2) [sharp corners] -- (#1-#3/2, #2-#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\newcommand{\bottomsquare}[5]{%
  \draw[rounded corners=5pt, fill=#5, fill opacity=0.3, draw=none]
    (#1+#3/2, #2-#3/2) -- (#1+#3/2, #2+#3/2) -- (#1-#3/2, #2+#3/2) [sharp corners] -- (#1-#3/2, #2-#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\newcommand{\bottomrightsquare}[5]{%
  \draw[rounded corners=5pt, fill=#5, fill opacity=0.3, draw=none]
    (#1+#3/2, #2+#3/2) -- (#1-#3/2, #2+#3/2) [sharp corners] -- (#1-#3/2, #2-#3/2) -- (#1+#3/2, #2-#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\def\compsize{1.6}
\def\compgap{3}

% Row 1 (top)
\topleftsquare{0.5 * \compgap}{-0.5 * \compgap}{\compsize}{}{orange}
\topsquare{1.5 * \compgap}{-0.5 * \compgap}{\compsize}{star}{blue}
\topsquare{2.5 * \compgap}{-0.5 * \compgap}{\compsize}{}{orange}
% \toprightsquare{3.5 * \compgap}{-0.5 * \compgap}{\compsize}{circle}{brown}

% Row 2
\leftsquare{0.5 * \compgap}{-1.5 * \compgap}{\compsize}{}{orange}
\centersquare{1.5 * \compgap}{-1.5 * \compgap}{\compsize}{diamond}{green}
\centersquare{2.5 * \compgap}{-1.5 * \compgap}{\compsize}{}{orange}
% \rightsquare{3.5 * \compgap}{-1.5 * \compgap}{\compsize}{}{orange}

% Row 3
\leftsquare{0.5 * \compgap}{-2.5 * \compgap}{\compsize}{star}{blue}
\centersquare{1.5 * \compgap}{-2.5 * \compgap}{\compsize}{}{orange}
\centersquare{2.5 * \compgap}{-2.5 * \compgap}{\compsize}{circle}{brown}
% \rightsquare{3.5 * \compgap}{-2.5 * \compgap}{\compsize}{}{orange}

% % Row 4 (bottom)
% \bottomleftsquare{0.5 * \compgap}{-3.5 * \compgap}{\compsize}{}{orange}
% \bottomsquare{1.5 * \compgap}{-3.5 * \compgap}{\compsize}{}{orange}
% \bottomsquare{2.5 * \compgap}{-3.5 * \compgap}{\compsize}{star}{blue}
% \bottomrightsquare{3.5 * \compgap}{-3.5 * \compgap}{\compsize}{diamond}{green}

% Center square coordinates
\pgfmathsetmacro{\cx}{1.5 * \compgap}
\pgfmathsetmacro{\cy}{-1.5 * \compgap}

% Arrow from top-left
\draw[->, >=stealth, line width=1pt] 
    (0.5*\compgap + \compsize/2, -0.5*\compgap - \compsize/2) -- 
    (\cx - \compsize/2, \cy + \compsize/2)
    node[midway, below left] {$\bPhi(\bz_{11})\bXi_{tl}$};

% Arrow from top-center
\draw[->, >=stealth, line width=1pt] 
    (1.5*\compgap, -0.5*\compgap - \compsize/2) -- 
    (\cx, \cy + \compsize/2)
    node[midway, right, yshift=5pt,] {$\bPhi(\bz_{12})\bXi_{t}$};

% Arrow from top-right
\draw[->, >=stealth, line width=1pt] 
    (2.5*\compgap - \compsize/2, -0.5*\compgap - \compsize/2) -- 
    (\cx + \compsize/2, \cy + \compsize/2)
    node[midway, right] {$\bPhi(\bz_{13})\bXi_{tr}$};

% Arrow from left
\draw[->, >=stealth, line width=1pt] 
    (0.5*\compgap + \compsize/2, -1.5*\compgap) -- 
    (\cx - \compsize/2, \cy)
    node[midway, above] {$\bPhi(\bz_{21})\bXi_{l}$};

% Arrow from right
\draw[->, >=stealth, line width=1pt] 
    (2.5*\compgap - \compsize/2, -1.5*\compgap) -- 
    (\cx + \compsize/2, \cy)
    node[midway, above] {$\bPhi(\bz_{23})\bXi_{r}$};

% Arrow from bottom-left
\draw[->, >=stealth, line width=1pt] 
    (0.5*\compgap + \compsize/2, -2.5*\compgap + \compsize/2) -- 
    (\cx - \compsize/2, \cy - \compsize/2)
    node[midway, left] {$\bPhi(\bz_{31})\bXi_{bl}$};

% Arrow from bottom-center
\draw[->, >=stealth, line width=1pt] 
    (1.5*\compgap, -2.5*\compgap + \compsize/2) -- 
    (\cx, \cy - \compsize/2)
    node[midway, right, yshift=-5pt,] {$\bPhi(\bz_{32})\bXi_{b}$};

% Arrow from bottom-right
\draw[->, >=stealth, line width=1pt] 
    (2.5*\compgap - \compsize/2, -2.5*\compgap + \compsize/2) -- 
    (\cx + \compsize/2, \cy - \compsize/2)
    node[midway, right] {$\bPhi(\bz_{33})\bXi_{br}$};

% Node below center square
\node[anchor=south] at (\cx, \cy - \compsize/2) {$\bPhi(\bz_{22})\bXi_{D}$};

\end{tikzpicture}

==> figures/interface_scheme.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    ]

\newcommand{\topleftsquare}[5]{%
  \draw[rounded corners=5pt, fill=#5, fill opacity=0.3, draw=none]
    (#1-#3/2, #2-#3/2) -- (#1+#3/2, #2-#3/2) [sharp corners] -- (#1+#3/2, #2+#3/2) -- (#1-#3/2, #2+#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\newcommand{\topsquare}[5]{%
  \draw[rounded corners=5pt, fill=#5, fill opacity=0.3, draw=none]
    (#1-#3/2, #2+#3/2) -- (#1-#3/2, #2-#3/2) -- (#1+#3/2, #2-#3/2) [sharp corners] -- (#1+#3/2, #2+#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\newcommand{\toprightsquare}[5]{%
  \draw[rounded corners=5pt, fill=#5, fill opacity=0.3, draw=none]
    (#1-#3/2, #2+#3/2) -- (#1-#3/2, #2-#3/2) [sharp corners] -- (#1+#3/2, #2-#3/2) -- (#1+#3/2, #2+#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\newcommand{\leftsquare}[5]{%
  \draw[rounded corners=5pt, fill=#5, fill opacity=0.3, draw=none]
    (#1-#3/2, #2-#3/2) -- (#1+#3/2, #2-#3/2) -- (#1+#3/2, #2+#3/2) [sharp corners] -- (#1-#3/2, #2+#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\newcommand{\centersquare}[5]{%
  \draw[rounded corners=5pt, fill=#5, fill opacity=0.3, draw=none]
    (#1-#3/2, #2-#3/2) -- (#1+#3/2, #2-#3/2) -- (#1+#3/2, #2+#3/2) -- (#1-#3/2, #2+#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\newcommand{\rightsquare}[5]{%
  \draw[rounded corners=5pt, fill=#5, fill opacity=0.3, draw=none]
    (#1+#3/2, #2+#3/2) -- (#1-#3/2, #2+#3/2) -- (#1-#3/2, #2-#3/2) [sharp corners] -- (#1+#3/2, #2-#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\newcommand{\bottomleftsquare}[5]{%
  \draw[rounded corners=5pt, fill=#5, fill opacity=0.3, draw=none]
    (#1+#3/2, #2-#3/2) -- (#1+#3/2, #2+#3/2) -- (#1-#3/2, #2+#3/2) [sharp corners] -- (#1-#3/2, #2-#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\newcommand{\bottomsquare}[5]{%
  \draw[rounded corners=5pt, fill=#5, fill opacity=0.3, draw=none]
    (#1+#3/2, #2-#3/2) -- (#1+#3/2, #2+#3/2) -- (#1-#3/2, #2+#3/2) [sharp corners] -- (#1-#3/2, #2-#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\newcommand{\bottomrightsquare}[5]{%
  \draw[rounded corners=5pt, fill=#5, fill opacity=0.3, draw=none]
    (#1+#3/2, #2+#3/2) -- (#1-#3/2, #2+#3/2) [sharp corners] -- (#1-#3/2, #2-#3/2) -- (#1+#3/2, #2-#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\def\compsize{1.6}
\def\compgap{1.2}

\newcommand{\refsquare}[5]{%
  \draw[fill=#5, fill opacity=0.3,]
    (#1+#3/2, #2+#3/2) -- (#1-#3/2, #2+#3/2) -- (#1-#3/2, #2-#3/2) -- (#1+#3/2, #2-#3/2) -- cycle;
  \ifx&#4&\else
    \node[draw=black, fill=white, line width=1.0, #4, scale=1.5] at (#1, #2) {};
  \fi
}

\newcommand{\refAE}[5]{
    \refsquare{#1}{#2}{#3}{#4}{#5}

    % Arrow to the right of the reference square
    \node at (#1 + \compsize/2 + 0.5, #2) {$\Longrightarrow$};

    % Rotated trapezium using shapes library
    \node[
        trapezium,
        trapezium angle=60,
        minimum width=\compsize cm,
        rotate=-90,
        fill=#5,
        fill opacity=0.3,
        draw=black,
        line width=1pt,
    ] at (#1 + \compsize + 0.5, #2) {};
    \node[
        trapezium,
        trapezium angle=60,
        minimum width=\compsize cm,
        rotate=90,
        fill=#5,
        fill opacity=0.3,
        draw=black,
        line width=1pt,
    ] at (#1 + \compsize + 1.5, #2) {};
}

% Row 1 (top)
\topleftsquare{0.5 * \compgap}{-0.5 * \compgap}{\compsize}{}{orange}
\topsquare{1.5 * \compgap}{-0.5 * \compgap}{\compsize}{star}{blue}
\topsquare{2.5 * \compgap}{-0.5 * \compgap}{\compsize}{}{orange}
\toprightsquare{3.5 * \compgap}{-0.5 * \compgap}{\compsize}{circle}{brown}

% Row 2
\leftsquare{0.5 * \compgap}{-1.5 * \compgap}{\compsize}{}{orange}
\centersquare{1.5 * \compgap}{-1.5 * \compgap}{\compsize}{diamond}{green}
\centersquare{2.5 * \compgap}{-1.5 * \compgap}{\compsize}{}{orange}
\rightsquare{3.5 * \compgap}{-1.5 * \compgap}{\compsize}{}{orange}

% Row 3
\leftsquare{0.5 * \compgap}{-2.5 * \compgap}{\compsize}{star}{blue}
\centersquare{1.5 * \compgap}{-2.5 * \compgap}{\compsize}{}{orange}
\centersquare{2.5 * \compgap}{-2.5 * \compgap}{\compsize}{circle}{brown}
\rightsquare{3.5 * \compgap}{-2.5 * \compgap}{\compsize}{}{orange}

% Row 4 (bottom)
\bottomleftsquare{0.5 * \compgap}{-3.5 * \compgap}{\compsize}{}{orange}
\bottomsquare{1.5 * \compgap}{-3.5 * \compgap}{\compsize}{}{orange}
\bottomsquare{2.5 * \compgap}{-3.5 * \compgap}{\compsize}{star}{blue}
\bottomrightsquare{3.5 * \compgap}{-3.5 * \compgap}{\compsize}{diamond}{green}

\node[font=\normalsize] at (2 * \compgap, -4.5 * \compgap) {Global configuration};

\def\refgap{1.2 * \compsize}
\refAE{7 * \compgap}{0 * \refgap}{\compsize}{}{orange}
\refAE{7 * \compgap}{-1 * \refgap}{\compsize}{star}{blue}
\refAE{7 * \compgap}{-2 * \refgap}{\compsize}{circle}{brown}
\refAE{7 * \compgap}{-3 * \refgap}{\compsize}{diamond}{green}
\node[anchor=south, font=\normalsize] at (7 * \compgap, 0.5*\compsize) {Subdomain type};
\node[anchor=south, font=\normalsize] at (7 * \compgap + \compsize + 1, 0.5*\compsize) {Autoencoder};

% Calculate array dimensions
\pgfmathsetmacro{\arraywidth}{5.7}
\pgfmathsetmacro{\plotgap}{6.0} % gap between plot and array

\begin{groupplot}[
    group style={
        group name=my plots,
        group size=1 by 1,
        xlabels at=edge bottom,
        horizontal sep=2cm,
        vertical sep=2.2cm,
    },
]    
\pgfplotsset{set layers=standard}

    \nextgroupplot[
        height=0.2*\arraywidth cm,
        width=\arraywidth cm,
        anchor=south west,
        % at={(0.5*\compgap - \compsize/2, \plotgap)},
        ylabel={$W(\bx)$},
        xshift=-0.2cm, yshift=0.5cm,
        tick scale binop={\times},
        xtick=\empty,
        ytick=\empty,
        xticklabels={},
        yticklabels={},
        tickwidth=0pt,
        scale only axis,
        enlarge x limits={false, abs value = 5mm},
        ymin=0.,
    ]

        \addplot+ [
            line width=1.0,
            solid,
            mark=none,
            orange,
        ]
        table [
            x index=0, y index=4,
        ]{./data/windows.txt};

        \addplot+ [
            line width=1.0,
            solid,
            mark=none,
            blue,
        ]
        table [
            x index=1, y index=5,
        ]{./data/windows.txt};

        \addplot+ [
            line width=1.0,
            solid,
            mark=none,
            orange,
        ]
        table [
            x index=2, y index=6,
        ]{./data/windows.txt};

        \addplot+ [
            line width=1.0,
            solid,
            mark=none,
            brown,
        ]
        table [
            x index=3, y index=7,
        ]{./data/windows.txt};

\end{groupplot}

% Red dashed line through centers of top row
\draw[red, dashed, line width=1.5pt]
    (0.5*\compgap - \compsize/2 - 0.3, -0.5*\compgap) -- 
    (3.5*\compgap + \compsize/2 + 0.3, -0.5*\compgap);

% Curved arrow from left side of dashed line to bottom left corner of groupplot
\draw[->, red, line width=1.0pt, >=stealth]
    (0.5*\compgap - \compsize/2 - 0.3, -0.45*\compgap) 
    to[out=135, in=-135] 
    (0.45*\compgap - \compsize/2, 0.2*\compsize);
    
\end{tikzpicture}

==> figures/schematic.tex <==
\begin{tikzpicture}[
    font=\scriptsize,
    ]
    
    \def\ldwidth{2.1}
    \def\ldheight{1.5}
    \def\ldgap{1.0}
    
    \draw[draw=black, fill=green!10, line width=1.0,] (0, 0) rectangle node[] (ld2) {$\dot{\bz} = \bXi\bPhi(\bz)$} ++ (\ldwidth, \ldheight);
    % \draw[draw=black, fill=green!10, line width=1.0,] (0, \ldheight + \ldgap) rectangle node[] (ld1) {$\dot{\bz} = \bPhi(\bz)\bXi(\bp_1)$} ++ (\ldwidth, \ldheight);
    % \node[] (vdots) at (0.5 * \ldwidth, -0.5 * \ldgap) {$\vdots$};
    % \draw[draw=black, fill=red!10, line width=1.0,] (0, -1.5 * \ldgap) rectangle node[] (uld) {$\dot{\bz} = \bPhi(\bz)\bXi(\bp)$} ++ (\ldwidth, -\ldheight);

    % \node[inner sep=0pt, anchor=south, yshift=15pt, ] at (ld1.north) {\textbf{Observed dynamics 1}};
    \node[inner sep=0pt, anchor=south, yshift=15pt, ] at (ld2.north) {\textbf{Latent space dynamics}};
    % \node[inner sep=0pt, anchor=south, yshift=15pt, ] at (uld.north) {\textbf{Unseen dynamics}};

    \node[inner sep=0pt,] at (\ldwidth + 0.75, 0.5 * \ldheight) {$\Longrightarrow$};
    \node[inner sep=0pt,] at (- 0.75, 0.5 * \ldheight) {$\Longrightarrow$};

    \node [trapezium, trapezium angle=60, minimum width=3cm, draw, rotate=90, line width=1.0, anchor=north west, fill=orange!10,] (decoder) at (\ldwidth + 1.5, 0.1) {};
    \node [trapezium, trapezium angle=60, minimum width=3cm, draw, rotate=-90, line width=1.0, anchor=north east, fill=orange!10,] (encoder) at (- 1.5, 0.1) {};

    \node[inner sep=0pt, anchor=west, xshift=10pt, ] at (decoder.south) {$\Longrightarrow$};
    \node[inner sep=0pt, anchor=east, xshift=-10pt, ] at (encoder.south) {$\Longrightarrow$};

    \node[inner sep=0pt, anchor=west, xshift=30pt] (pred) at (decoder.south)
    {\includegraphics[width=.2\textwidth]{data/lasdi.truth.png}};
    \node[inner sep=0pt, anchor=east, xshift=-30pt] (truth) at (encoder.south)
    {\includegraphics[width=.2\textwidth]{data/lasdi.pred.png}};

    \node[inner sep=0pt, anchor=south, xshift=0pt, yshift=2pt,] at (pred.north) {\textbf{Prediction} $\bq_{pred}$};
    \node[inner sep=0pt, anchor=south, xshift=0pt, yshift=2pt,] at (truth.north) {\textbf{Ground truth} $\bq$};

    \node[inner sep=0pt, anchor=south, yshift=12pt,] (decodereq) at (decoder.east) {$\bq=\De(\bz;\theta)$};
    \node[inner sep=0pt, anchor=south, yshift=5pt,] at (decodereq.north) {\textbf{Decoder}};

    \node[inner sep=0pt, anchor=south, yshift=12pt,] (encodereq) at (encoder.west) {$\bz=\En(\bq;\theta)$};
    \node[inner sep=0pt, anchor=south, yshift=5pt,] at (encodereq.north) {\textbf{Encoder}};
    
    \end{tikzpicture}
